Photo-Induced Quenching of the 229Th Isomer in a Solid-State Host

The population dynamics of the 229Th isomeric state is studied in a solid-state host under laser illumination. A photoquenching process is observed, where off-resonant vacuum-ultraviolet (VUV) radiation leads to relaxation of the isomeric state. The cross-section for this photoquenching process is measured and a model for the decay process, where photoexcitation of electronic states within the material bandgap opens an internal conversion decay channel, is presented and appears to reproduce the measured cross-section.

==> diagram_1.tex <==
\[
\begin{tikzcd}[row sep=5em, column sep=5em, cells={nodes={draw, circle}}]
    \rho_{gv} \arrow[r, bend left=15, "C_{\uparrow}"] \arrow[swap, d, bend right=15, "B_{\uparrow}"{rotate=90,anchor=south,yshift=0}]  & \rho_{gd} \arrow[swap, d, bend right=15, "B_{\uparrow}"{rotate=90,anchor=south,yshift=0}] \arrow[l, bend left=15, "C_{\downarrow} + A_{dv}"] \arrow[r, bend left=15, "D_{\uparrow}"]  & \arrow[swap, ll, bend right=40, "A_{cv}"] \rho_{gc} \arrow[swap, d, bend right=15, "B_{\uparrow}"{rotate=90,anchor=south,yshift=0}] \arrow[l, bend left=15, "D_{\downarrow} + A_{cd}"] \\
    %
    \rho_{ev} \arrow[r, bend left=15, "C_{\uparrow}"] \arrow[swap, u, bend right=15, "B_{\downarrow} + A_{ge}"{rotate=90,anchor=south,yshift=-12}] & \rho_{ed} \arrow[l, bend left=15, "C_{\downarrow} + A_{dv}"] \arrow[swap, u,  bend right=15,"B_{\downarrow} + A_{ge}" {rotate=90,anchor=south,yshift=-12}] \arrow[r, bend left=15, "D_{\uparrow}"] \arrow[ru, line width=1, "\boldsymbol{\gamma}"]& \rho_{ec} \arrow[swap, u,  bend right=15,"B_{\downarrow} + A_{ge}" {rotate=90,anchor=south,yshift=-12}] \arrow[l, bend left=15, "D_{\downarrow} + A_{cd}"] \arrow[ll, bend left=40, "A_{cv}"]
\end{tikzcd}
\]

==> diagram_2.tex <==
\[
\begin{tikzcd}[row sep=5em, column sep=5em, cells={nodes={draw, circle}}]
    \rho_{gv} \arrow[r, bend left=15, "C_{\uparrow}"] \arrow[swap, d, bend right=15, "B_{\uparrow}"{rotate=90,anchor=south,yshift=0}]  & \rho_{gd} \arrow[swap, d, bend right=15, "B_{\uparrow}"{rotate=90,anchor=south,yshift=0}] \arrow[l, bend left=15, "C_{\downarrow} + A_{dv}"] \\
    %
    \rho_{ev} \arrow[r, bend left=15, "C_{\uparrow}"] \arrow[swap, u, bend right=15, "B_{\downarrow} + A_{ge}"{rotate=90,anchor=south,yshift=-12}] & \rho_{ed} \arrow[l, bend left=15, "C_{\downarrow} + A_{dv}"] \arrow[swap, u,  bend right=15,"B_{\downarrow} + A_{ge}" {rotate=90,anchor=south,yshift=-12}]  \arrow[lu, line width=1, "\boldsymbol{\gamma}"]
\end{tikzcd}
\]
